Methods for Classically Simulating Noisy Networked Quantum Architectures

As research on building scalable quantum computers advances, it is important to be able to certify their correctness. Due to the exponential hardness of classically simulating quantum computation, straight-forward verification through classical simulation fails. However, we can classically simulate small scale quantum computations and hence we are able to test that devices behave as expected in this domain. This constitutes the first step towards obtaining confidence in the anticipated quantum-advantage when we extend to scales which can no longer be simulated. Realistic devices have restrictions due to their architecture and limitations due to physical imperfections and noise. Here we extend the usual ideal simulations by considering those effects. We provide a general methodology for constructing realistic simulations emulating the physical system which will both provide a benchmark for realistic devices, and guide experimental research in the quest for quantum-advantage. We exemplify our methodology by simulating a networked architecture and corresponding noise-model; in particular that of the device developed in the Networked Quantum Information Technologies Hub (NQIT). For our simulations we use, with suitable modification, the classical simulator of of Bravyi and Gosset. The specific problems considered belong to the class of Instantaneous Quantum Polynomial-time (IQP) problems, a class believed to be hard for classical computing devices, and to be a promising candidate for the first demonstration of quantum-advantage. We first consider a subclass of IQP, defined by Bermejo-Vega et al, involving two-dimensional dynamical quantum simulators, before moving to more general instances of IQP, but which are still restricted to the architecture of NQIT.

==> XprogramBruteforceVsFast.tikz <==
\begin{tikzpicture}
\begin{axis}[scatter/classes={%
		a={mark=*,black,style={solid, fill=white}},%
		b={mark=square*,red,style={solid, fill=red}}},%
        ymin=0,ymax=0.5,xmin=0,xmax=0.5,xlabel={True bruteforce outputs},ylabel={Simulator outputs},%
        legend pos=north west]
\addplot [scatter,only marks,%
		scatter src=explicit symbolic]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x =x, y =y, y error =ey, meta=label]{
x y ey label
0.107473257	0.104475266	0.005220351	a
0.106882053	0.198212253	0.020207687	a
0.155661103	0.174482546	0.008640729	a
0.386708885	0.396058206	0.034314669	a
0.33007668	0.328623855	0.017283418	a
0.453057641	0.458068803	0.030724829	a
0.33007668	0.338834642	0.027131142	a
0.298569399	0.280490268	0.021210593	a
0.33007668	0.338905011	0.024166419	a
0.233197206	0.338318418	0.028740242	a
0.100356681	0.092081396	0.005964137	a
0.132679634	0.125219618	0.009019071	a
0.095480529	0.092753235	0.005604751	a
0.157209542	0.150894227	0.012453969	a
0.090201665	0.092989123	0.006278053	a
0.119695842	0.137973572	0.006985378	a
0.115109376	0.109117353	0.00726735	a
0.205262124	0.205326009	0.017839219	a
0.16213319	0.221457987	0.015724632	a
0.33007668	0.321763897	0.019088525	a
 };
\addplot [thick, black] table[y={create col/linear regression}]{
0.107473257	0.104475266
0.106882053	0.198212253
0.155661103	0.174482546
0.386708885	0.396058206
0.33007668	0.328623855
0.453057641	0.458068803
0.33007668	0.338834642
0.298569399	0.280490268
0.33007668	0.338905011
0.233197206	0.338318418
0.100356681	0.092081396
0.132679634	0.125219618
0.095480529	0.092753235
0.157209542	0.150894227
0.090201665	0.092989123
0.119695842	0.137973572
0.115109376	0.109117353
0.205262124	0.205326009
0.16213319	0.221457987
0.33007668	0.321763897

};
\addlegendentry{$R^2=0.9619$}
\end{axis}
\end{tikzpicture}


==> jensFastVsFastNoisy.tikz <==
\begin{tikzpicture}%[xscale=2,yscale=1]
\begin{axis}[scatter/classes={%
		a={mark=diamond*,blue,style={solid, fill=blue}},%
		b={mark=square*,red,style={solid, fill=red}},%
		c={mark=triangle*,black!30!green,style={solid, fill=black!30!green}}},%
        xticklabels={,,},%
        ymin=0,ymax=3.5,xmin=-1,xmax=60,xmajorticks=false,xlabel={Independent trial pairs},ylabel={Scaled averages}]
\addplot [scatter,only marks,%
		scatter src=explicit symbolic]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x =x, y =y, y error =ey, meta=label]{
 x  y   ey            label
1	0.25	0	a
4	0.292893219	0	a
7	2.674936867	0	a
10	0.292893219	0	a
13	0.042893219	0	a
16	0.230393219	0	a
19	0.260723305	0	a
22	0.426776695	0	a
25	3.200825215	0	a
28	2.780330086	0	a
31	0.271446609	0	a
34	0.375	0	a
37	0.146446609	0	a
40	0.042893219	0	a
43	2.633883476	0	a
46	2.780330086	0	a
49	2.957106781	0	a
52	2.373160172	0	a
55	0.25	0	a
58	0.292893219	0	a
1.5	0.554289322	0.322371153	b
4.5	1.070710678	0.342206463	b
7.5	1.583915043	0.529330801	b
10.5	0.681801948	0.291885883	b
13.5	0.517157288	0.274067285	b
16.5	0.564568453	0.363012947	b
19.5	0.684466991	0.531368987	b
22.5	0.721966991	0.297320399	b
25.5	1.80412766	0.555119674	b
28.5	1.947747564	0.509991421	b
31.5	0.885983496	0.404735692	b
34.5	0.861611652	0.271232202	b
37.5	0.716529131	0.45319093	b
40.5	0.95	0.418665177	b
43.5	1.266421356	0.46074445	b
46.5	1.188128157	0.590023816	b
49.5	1.085355339	0.564707858	b
52.5	1.190533009	0.455753376	b
55.5	0.821966991	0.320624065	b
58.5	0.717157288	0.312039134	b

 }; 
\addplot +[dashed, gray, mark=none] coordinates {(2.5,0)(2.5,3.5)};
\addplot +[dashed, gray, mark=none] coordinates {(5.5,0)(5.5,3.5)};
\addplot +[dashed, gray, mark=none] coordinates {(8.5,0)(8.5,3.5)};
\addplot +[dashed, gray, mark=none] coordinates {(11.5,0)(11.5,3.5)};
\addplot +[dashed, gray, mark=none] coordinates {(14.5,0)(14.5,3.5)};
\addplot +[dashed, gray, mark=none] coordinates {(17.5,0)(17.5,3.5)};
\addplot +[dashed, gray, mark=none] coordinates {(20.5,0)(20.5,3.5)};
\addplot +[dashed, gray, mark=none] coordinates {(23.5,0)(23.5,3.5)};
\addplot +[dashed, gray, mark=none] coordinates {(26.5,0)(26.5,3.5)};
\addplot +[dashed, gray, mark=none] coordinates {(29.5,0)(29.5,3.5)};
\addplot +[dashed, gray, mark=none] coordinates {(32.5,0)(32.5,3.5)};
\addplot +[dashed, gray, mark=none] coordinates {(35.5,0)(35.5,3.5)};
\addplot +[dashed, gray, mark=none] coordinates {(38.5,0)(38.5,3.5)};
\addplot +[dashed, gray, mark=none] coordinates {(41.5,0)(41.5,3.5)};
\addplot +[dashed, gray, mark=none] coordinates {(44.5,0)(44.5,3.5)};
\addplot +[dashed, gray, mark=none] coordinates {(47.5,0)(47.5,3.5)};
\addplot +[dashed, gray, mark=none] coordinates {(50.5,0)(50.5,3.5)};
\addplot +[dashed, gray, mark=none] coordinates {(53.5,0)(53.5,3.5)};
\addplot +[dashed, gray, mark=none] coordinates {(56.5,0)(56.5,3.5)};
\addplot +[dashed, gray, mark=none] coordinates {(0,1)(60,1)};
\end{axis}
\end{tikzpicture}

==> jensFastVsFastNoisyVariousDephStagesSameCirc_1.tikz <==
\begin{tikzpicture}%[xscale=2,yscale=1]
\begin{axis}[scatter/classes={%
		a={mark=diamond*,blue,style={solid, fill=blue}},%
		b={mark=*,white!80!red,style={solid, fill=white!80!red}},%
		d={mark=*,white!60!red,style={solid, fill=white!60!red}},%
		g={mark=*,white!40!red,style={solid, fill=white!40!red}},%
		h={mark=*,white!20!red,style={solid, fill=white!20!red}},%
		i={mark=*,red,style={solid, fill=red}}},%
        xticklabels={,,},%
        ymin=0,ymax=3,xmin=-1,xmax=50,xmajorticks=false,xlabel={Independent trial 6-tuples},ylabel={Scaled averages}]
\addplot [scatter,only marks,%
		scatter src=explicit symbolic]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x =x, y =y, y error =ey, meta=label]{
 x  y   ey            label
0.5	0.271446609	7.06197E-17	a
5.5	0.271446609	9.69879E-17	a
10.5	2.375	2.27813E-16	a
15.5	2.375	2.97032E-16	a
20.5	2.375	2.44302E-16	a
25.5	0.271446609	1.16372E-16	a
30.5	0.417893219	9.59371E-17	a
35.5	2.375	2.16122E-16	a
40.5	2.375	2.64695E-16	a
45.5	0.125	5.07162E-17	a
1.25	0.376624279	0.235184419	b
6.25	0.470190296	0.246904946	b
11.25	2.1125	0.298855897	b
16.25	2.25	0.251639362	b
21.25	2.2	0.281268274	b
26.25	0.456801948	0.285255848	b
31.25	0.401103897	0.032845059	b
36.25	2.05732233	0.389707686	b
41.25	2.3	0.141072023	b
46.25	0.30517767	0.184604729	b
2	0.607690296	0.369337381	d
7	0.603400974	0.275517692	d
12	1.728033009	0.474246498	d
17	2.171966991	0.312686908	d
22	1.925	0.409961861	d
27	0.650367966	0.345240435	d
32	0.572702923	0.169006594	d
37	1.516789322	0.472251457	d
42	2.0375	0.35975415	d
47	0.314644661	0.19097446	d
2.75	0.601256313	0.30808403	g
7.75	0.470190296	0.192711122	g
12.75	1.983210678	0.325921874	g
17.75	1.5	0.482128687	g
22.75	1.25	0.50218016	g
27.75	0.651256313	0.271200196	g
32.75	0.846078644	0.253994513	g
37.75	1.83232233	0.445385835	g
42.75	2	0.362543585	g
47.75	0.856066017	0.394450598	g
3.5	0.701256313	0.296115855	h
8.5	0.811611652	0.348093528	h
13.5	1.435355339	0.430380354	h
18.5	1.559466991	0.475030547	h
23.5	1.485355339	0.435195012	h
28.5	1.051256313	0.426010993	h
33.5	0.597702923	0.222497166	h
38.5	1.714644661	0.445079339	h
43.5	1.286611652	0.471445803	h
48.5	0.934099026	0.382809092	h
4.25	0.943566017	0.3343321	i
9.25	0.975	0.375468366	i
14.25	1.615533009	0.433339146	i
19.25	1.64267767	0.457254343	i
24.25	1.064644661	0.479984257	i
29.25	0.810723305	0.351645817	i
34.25	0.890900974	0.372521986	i
39.25	1.35517767	0.448620078	i
44.25	1.220710678	0.500197496	i
49.25	0.75517767	0.394487157	i
 };
\addplot +[dashed, gray, mark=none] coordinates {(4.875,0)(4.875,3.1)};
\addplot +[dashed, gray, mark=none] coordinates {(9.875,0)(9.875,3.1)};
\addplot +[dashed, gray, mark=none] coordinates {(14.875,0)(14.875,3.1)};
\addplot +[dashed, gray, mark=none] coordinates {(19.875,0)(19.875,3.1)};
\addplot +[dashed, gray, mark=none] coordinates {(24.875,0)(24.875,3.1)};
\addplot +[dashed, gray, mark=none] coordinates {(29.875,0)(29.875,3.1)};
\addplot +[dashed, gray, mark=none] coordinates {(34.875,0)(34.875,3.1)};
\addplot +[dashed, gray, mark=none] coordinates {(39.875,0)(39.875,3.1)};
\addplot +[dashed, gray, mark=none] coordinates {(44.875,0)(44.875,3.1)};
\addplot +[dashed, gray, mark=none] coordinates {(0,1)(60,1)};
\end{axis}
\end{tikzpicture}

==> jensFastVsFastNoisyVariousDephStagesSameCirc_2.tikz <==
\begin{tikzpicture}%[xscale=2,yscale=1]
\begin{axis}[scatter/classes={%
		a={mark=diamond*,blue,style={solid, fill=blue}},%
		b={mark=*,white!80!red,style={solid, fill=white!80!red}},%
		d={mark=*,white!60!red,style={solid, fill=white!60!red}},%
		g={mark=*,white!40!red,style={solid, fill=white!40!red}},%
		h={mark=*,white!20!red,style={solid, fill=white!20!red}},%
		i={mark=*,red,style={solid, fill=red}}},%
        xticklabels={,,},%
        ymin=0,ymax=3,xmin=-1,xmax=50,xmajorticks=false,xlabel={Independent trial 6-tuples},ylabel={Scaled averages}]
\addplot [scatter,only marks,%
		scatter src=explicit symbolic]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x =x, y =y, y error =ey, meta=label]{
 x  y   ey            label
0.5	0.271446609	6.85808E-17	a
5.5	2.125	1.13906E-16	a
10.5	0.125	5.27971E-17	a
15.5	0.271446609	1.28303E-16	a
20.5	0.417893219	9.05001E-17	a
25.5	0.271446609	6.14066E-17	a
30.5	0.417893219	9.8234E-17	a
35.5	0.125	6.71997E-17	a
40.5	0.375	1.00478E-16	a
45.5	0.417893219	6.52481E-17	a
1.25	0.364124279	0.207233569	b
6.25	2.08017767	0.100225778	b
11.25	0.214644661	0.115834106	b
16.25	0.374479618	0.159008749	b
21.25	0.582169914	0.215949859	b
26.25	0.477512627	0.246704854	b
31.25	0.596814575	0.280071808	b
36.25	0.18017767	0.12338102	b
41.25	0.366789322	0.035385367	b
46.25	0.534314575	0.204461573	b
2	0.570190296	0.349048737	d
7	1.88232233	0.309026722	d
12	0.525	0.352555457	d
17	0.557690296	0.284435377	d
22	0.670558262	0.240076124	d
27	0.507690296	0.259313161	d
32	0.585202923	0.217941394	d
37	0.440533009	0.240948473	d
42	0.696966991	0.340555047	d
47	0.746446609	0.248635392	d
2.75	0.726256313	0.375755438	g
7.75	1.585355339	0.387068252	g
12.75	0.527144661	0.410213036	g
17.75	0.711611652	0.330183932	g
22.75	0.643413601	0.23112181	g
27.75	0.735723305	0.329783228	g
32.75	0.582169914	0.215949859	g
37.75	0.44267767	0.21719417	g
42.75	0.546966991	0.229507969	g
47.75	0.972334957	0.378304698	g
3.5	0.483578644	0.265008363	h
8.5	1.429289322	0.436954126	h
13.5	0.45	0.214981639	h
18.5	0.562867966	0.278446398	h
23.5	0.783946609	0.350891197	h
28.5	1.04267767	0.381768242	h
33.5	0.818045635	0.259714004	h
38.5	0.628033009	0.250792064	h
43.5	0.71982233	0.33355931	h
48.5	0.608058262	0.231151433	h
4.25	0.741789322	0.347832294	i
9.25	1.483210678	0.353881649	i
14.25	0.516789322	0.297461974	i
19.25	0.841789322	0.350771728	i
24.25	0.815012627	0.320901623	i
29.25	0.753400974	0.334510845	i
34.25	0.646446609	0.205884157	i
39.25	0.831066017	0.421807768	i
44.25	0.702144661	0.307653984	i
49.25	0.637867966	0.249210276	i
 };
\addplot +[dashed, gray, mark=none] coordinates {(4.875,-0.20)(4.875,4.1)};
\addplot +[dashed, gray, mark=none] coordinates {(9.875,-0.20)(9.875,4.1)};
\addplot +[dashed, gray, mark=none] coordinates {(14.875,-0.20)(14.875,4.1)};
\addplot +[dashed, gray, mark=none] coordinates {(19.875,-0.20)(19.875,4.1)};
\addplot +[dashed, gray, mark=none] coordinates {(24.875,-0.20)(24.875,4.1)};
\addplot +[dashed, gray, mark=none] coordinates {(29.875,-0.20)(29.875,4.1)};
\addplot +[dashed, gray, mark=none] coordinates {(34.875,-0.20)(34.875,4.1)};
\addplot +[dashed, gray, mark=none] coordinates {(39.875,-0.20)(39.875,4.1)};
\addplot +[dashed, gray, mark=none] coordinates {(44.875,-0.20)(44.875,4.1)};
\addplot +[dashed, gray, mark=none] coordinates {(0,1)(60,1)};
\end{axis}
\end{tikzpicture}


==> jensFastVsFastNoisyVariousDephStagesVarDistance.tikz <==
\begin{tikzpicture}%[xscale=2,yscale=1]
\begin{axis}[scatter/classes={%
		a={mark=diamond*,blue,style={solid, fill=blue}}},%
		xtick={0,0.25,0.5,0.75,1},%
        ymin=0,ymax=1.1,xmin=-0.1,xmax=1.1,xlabel={Ratio of real dephasing error rate},ylabel style={align=center},ylabel={Average amplitude difference\\normalised by uniform probability}]
\addplot [scatter,only marks,%
		scatter src=explicit symbolic]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x =x, y =y, y error =ey, meta=label]{
 x  y   ey            label
1	0.813726787	0.17456302	a
0.75	0.666164896	0.228941354	a
0.5	0.572012446	0.196156388	a
0.25	0.374210858	0.121100577	a
0	0.155072669	0.050880851	a
 }; 
\end{axis}
\end{tikzpicture}

==> jensFastVsFastNoisyVariousDephStagesVarDistanceSameCirc.tikz <==
\begin{tikzpicture}%[xscale=2,yscale=1]
\begin{axis}[scatter/classes={%
		a={mark=diamond*,blue,style={solid, fill=blue}}},%
		xtick={0,0.25,0.5,0.75,1},%
        ymin=0,ymax=1.1,xmin=-0.1,xmax=1.1,xlabel={Ratio of real dephasing error rate},ylabel style={align=center},ylabel={Average amplitude difference\\normalised by uniform probability}]
\addplot [scatter,only marks,%
		scatter src=explicit symbolic]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x =x, y =y, y error =ey, meta=label]{
 x  y   ey            label
1	0.621473394	0.142553509	a
0.75	0.561599026	0.137671423	a
0.5	0.455600288	0.118299352	a
0.25	0.336861066	0.082627023	a
0	0.13503364	0.040075835	a
 }; 
\end{axis}
\end{tikzpicture}

==> jensFastVsFastNoisyVariousDephStages_1.tikz <==
\begin{tikzpicture}%[xscale=2,yscale=1]
\begin{axis}[scatter/classes={%
		a={mark=diamond*,blue,style={solid, fill=blue}},%
		b={mark=*,white!80!red,style={solid, fill=white!80!red}},%
		d={mark=*,white!60!red,style={solid, fill=white!60!red}},%
		g={mark=*,white!40!red,style={solid, fill=white!40!red}},%
		h={mark=*,white!20!red,style={solid, fill=white!20!red}},%
		i={mark=*,red,style={solid, fill=red}}},%
        xticklabels={,,},%
        ymin=-0.2,ymax=4.2,xmin=-1,xmax=50,xmajorticks=false,xlabel={Independent trial 6-tuples},ylabel={Scaled averages}]
\addplot [scatter,only marks,%
		scatter src=explicit symbolic]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x =x, y =y, y error =ey, meta=label]{
 x  y   ey            label
0.5	0.042893219	2.56191E-17	a
5.5	2.133883476	1.24778E-16	a
10.5	0.073223305	5.23875E-17	a
15.5	0.426776695	1.21485E-16	a
20.5	2.457106781	2.03762E-16	a
25.5	0.292893219	1.60836E-16	a
30.5	2.217830086	1.52822E-16	a
35.5	2.914213562	5.91875E-16	a
40.5	0.073223305	9.49146E-17	a
45.5	0.208946609	1.43058E-16	a
1.25	0.198959236	0.227315036	b
6.25	2.01013979	0.152094579	b
11.25	0.174739809	0.230592151	b
16.25	0.506066017	0.214688996	b
21.25	2.227557268	0.353560112	b
26.25	0.326103897	0.077657669	b
31.25	1.812392225	0.384222894	b
36.25	2.843502884	0.158113883	b
41.25	0.119562139	0.07156085	b
46.25	0.417157288	0.279169345	b
2	0.365380592	0.318416555	d
7	1.823267946	0.326348428	d
12	0.53232233	0.432690324	d
17	0.454289322	0.196287794	d
22	1.747747564	0.465199475	d
27	0.480025253	0.293082201	d
32	1.766497564	0.369139128	d
37	2.449048519	0.478539876	d
42	0.55732233	0.416699603	d
47	0.571078644	0.35903757	d
2.75	0.521446609	0.318410257	g
7.75	1.648007755	0.39661324	g
12.75	0.941421356	0.446384326	g
17.75	0.635355339	0.267036076	g
22.75	1.339276695	0.505714548	g
27.75	0.540380592	0.328257231	g
32.75	1.553109217	0.413890764	g
37.75	2.180850468	0.530067682	g
42.75	0.639644661	0.442843752	g
47.75	0.625812139	0.406515662	g
3.5	0.255025253	0.240418857	h
8.5	1.480069895	0.419049159	h
13.5	0.618933983	0.35793084	h
18.5	0.671338835	0.249451967	h
23.5	1.490165043	0.478160255	h
28.5	0.502880592	0.243774931	h
33.5	1.527036886	0.357722809	h
38.5	1.34623106	0.597716073	h
43.5	0.839016504	0.494436979	h
48.5	0.788128157	0.400685791	h
4.25	0.873223305	0.366281463	i
9.25	1.281326208	0.424228041	i
14.25	0.81767767	0.434680493	i
19.25	1.187132034	0.592889554	i
24.25	1.602665043	0.506113918	i
29.25	1.299632034	0.512789422	i
34.25	1.585431547	0.373236461	i
39.25	1.644974747	0.639927419	i
44.25	0.568933983	0.288478202	i
49.25	0.629917479	0.355578861	i
 };
\addplot +[dashed, gray, mark=none] coordinates {(4.875,-0.20)(4.875,4.2)};
\addplot +[dashed, gray, mark=none] coordinates {(9.875,-0.20)(9.875,4.2)};
\addplot +[dashed, gray, mark=none] coordinates {(14.875,-0.20)(14.875,4.2)};
\addplot +[dashed, gray, mark=none] coordinates {(19.875,-0.20)(19.875,4.2)};
\addplot +[dashed, gray, mark=none] coordinates {(24.875,-0.20)(24.875,4.2)};
\addplot +[dashed, gray, mark=none] coordinates {(29.875,-0.20)(29.875,4.2)};
\addplot +[dashed, gray, mark=none] coordinates {(34.875,-0.20)(34.875,4.2)};
\addplot +[dashed, gray, mark=none] coordinates {(39.875,-0.20)(39.875,4.2)};
\addplot +[dashed, gray, mark=none] coordinates {(44.875,-0.20)(44.875,4.2)};
\addplot +[dashed, gray, mark=none] coordinates {(0,1)(60,1)};
\end{axis}
\end{tikzpicture}


==> jensFastVsFastNoisyVariousDephStages_2.tikz <==
\begin{tikzpicture}%[xscale=2,yscale=1]
\begin{axis}[scatter/classes={%
		a={mark=diamond*,blue,style={solid, fill=blue}},%
		b={mark=*,white!80!red,style={solid, fill=white!80!red}},%
		d={mark=*,white!60!red,style={solid, fill=white!60!red}},%
		g={mark=*,white!40!red,style={solid, fill=white!40!red}},%
		h={mark=*,white!20!red,style={solid, fill=white!20!red}},%
		i={mark=*,red,style={solid, fill=red}}},%
        xticklabels={,,},%
        ymin=-0.2,ymax=4.2,xmin=-1,xmax=50,xmajorticks=false,xlabel={Independent trial 6-tuples},ylabel={Scaled averages}]
\addplot [scatter,only marks,%
		scatter src=explicit symbolic]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x =x, y =y, y error =ey, meta=label]{
 x  y   ey            label
0.5	3.892766953	5.53356E-16	a
5.5	0.439339828	6.00715E-17	a
10.5	0.25	6.33565E-17	a
15.5	2.25	2.33439E-16	a
20.5	0.188419914	1.90043E-16	a
25.5	0.375	1.64574E-16	a
30.5	0.271446609	1.42098E-16	a
35.5	0.439339828	9.48746E-17	a
40.5	2.457106781	4.55626E-16	a
45.5	2.5	1.90602E-16	a
1.25	3.754378605	0.309445753	b
6.25	0.61486021	0.209455142	b
11.25	0.425	0.25999747	b
16.25	1.975	0.339067995	b
21.25	0.188419914	4.64658E-17	b
26.25	0.506433983	0.240057328	b
31.25	0.457690296	0.286746027	b
36.25	0.474067011	0.063675273	b
41.25	2.226040764	0.355999656	b
46.25	2.2	0.366347549	b
2	2.818426676	0.843693168	d
7	0.430761184	0.067050049	d
12	0.670710678	0.383932066	d
17	1.928033009	0.293734229	d
22	0.609742966	0.371127059	d
27	0.735355339	0.374639614	d
32	0.367157288	0.23182787	d
37	0.529504871	0.157010331	d
42	2.044974747	0.430547771	d
47	2	0.444261658	d
2.75	2.081402416	0.872112072	g
7.75	0.648959236	0.242765277	g
12.75	0.806066017	0.435087401	g
17.75	1.875	0.363287803	g
22.75	0.532246122	0.384755644	g
27.75	1.051776695	0.433821769	g
32.75	0.512867966	0.329975648	g
37.75	0.586199045	0.163713123	g
42.75	2.090685425	0.415739285	g
47.75	1.575	0.533576562	g
3.5	1.575	0.533576562	h
8.5	0.883058262	0.317975312	h
13.5	0.891421356	0.463718391	h
18.5	1.475	0.426588827	h
23.5	0.824425731	0.431692408	h
28.5	0.890533009	0.41279601	h
33.5	0.429657288	0.249701514	h
38.5	0.63797574	0.302689454	h
43.5	1.980330086	0.428260881	h
48.5	1.425	0.46788297	h
4.25	2.095679112	0.870585301	i
9.25	1.193933983	0.434392164	i
14.25	1.004289322	0.401471504	i
19.25	1.173483496	0.424986911	i
24.25	0.789958739	0.30409426	i
29.25	0.738388348	0.312001007	i
34.25	0.858578644	0.463314012	i
39.25	0.767157288	0.320214585	i
44.25	1.212132034	0.51836113	i
49.25	1.6	0.448682281	i
 };
\addplot +[dashed, gray, mark=none] coordinates {(4.875,-0.20)(4.875,4.2)};
\addplot +[dashed, gray, mark=none] coordinates {(9.875,-0.20)(9.875,4.2)};
\addplot +[dashed, gray, mark=none] coordinates {(14.875,-0.20)(14.875,4.2)};
\addplot +[dashed, gray, mark=none] coordinates {(19.875,-0.20)(19.875,4.2)};
\addplot +[dashed, gray, mark=none] coordinates {(24.875,-0.20)(24.875,4.2)};
\addplot +[dashed, gray, mark=none] coordinates {(29.875,-0.20)(29.875,4.2)};
\addplot +[dashed, gray, mark=none] coordinates {(34.875,-0.20)(34.875,4.2)};
\addplot +[dashed, gray, mark=none] coordinates {(39.875,-0.20)(39.875,4.2)};
\addplot +[dashed, gray, mark=none] coordinates {(44.875,-0.20)(44.875,4.2)};
\addplot +[dashed, gray, mark=none] coordinates {(0,1)(60,1)};
\end{axis}
\end{tikzpicture}


==> jensFastVsFastNoisyVariousDeph_1.tikz <==
\begin{tikzpicture}%[xscale=2,yscale=1]
\begin{axis}[scatter/classes={%
		a={mark=diamond*,blue,style={solid, fill=blue}},%
		b={mark=square*,red,style={solid, fill=red}},%
		c={mark=triangle*,black!30!green,style={solid, fill=black!30!green}},%
		d={mark=x,black,style={solid, fill=black, scale=2}},%
		g={mark=*,violet,style={solid, fill=violet}}},%
        xticklabels={,,},%
        ymin=-0.2,ymax=3.5,xmin=-1,xmax=50,xmajorticks=false,xlabel={Independent trial 4-tuples},ylabel={Scaled averages}]
\addplot [scatter,only marks,%
		scatter src=explicit symbolic]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x =x, y =y, y error =ey, meta=label]{
 x  y   ey            label
1.25	2.123160172	0	a
6.25	0.042893219	0	a
11.25	2.560660172	0	a
16.25	9.51818E-17	6.65403E-17	a
21.25	1.957106781	4.55626E-16	a
26.25	0.146446609	1.42383E-17	a
31.25	2.125	4.55626E-16	a
36.25	0.146446609	1.42383E-17	a
41.25	1.957106781	4.55626E-16	a
46.25	0.25	5.69532E-17	a

2	1.485241333	0.367093937	b
7	0.556462711	0.403718939	b
12	1.661488528	0.338089281	b
17	0.5	0.353553391	b
22	0.977467781	0.289289498	b
27	0.489643385	0.362890736	b
32	1.631097561	0.386015752	b
37	0.587409178	0.205785898	b
42	1.406951923	0.337241722	b
47	0.659021855	0.278231803	b

2.75	1.879333964	0.300728335	d
7.75	0.496446609	0.389713807	d
12.75	2.475304833	0.19086034	d
17.75	0.175	0.247021734	d
22.75	1.694974747	0.302493216	d
27.75	0.352512627	0.2919797	d
32.75	2.010355339	0.181035461	d
37.75	0.302512627	0.277234821	d
42.75	1.776040764	0.221110305	d
47.75	0.379289322	0.164010794	d

3.5	1.950044642	0.246270702	g
8.5	0.365380592	0.318416555	g
13.5	2.457627163	0.230388811	g
18.5	0.15	0.200328677	g
23.5	1.957106781	1.13906E-16	g
28.5	0.383010366	0.402712569	g
33.5	2.014644661	0.219125083	g
38.5	0.146446609	1.42383E-17	g
43.5	1.776040764	0.221110305	g
48.5	0.25	0	g
 };
\addplot +[dashed, gray, mark=none] coordinates {(4.875,-0.20)(4.875,3.5)};
\addplot +[dashed, gray, mark=none] coordinates {(9.875,-0.20)(9.875,3.5)};
\addplot +[dashed, gray, mark=none] coordinates {(14.875,-0.20)(14.875,3.5)};
\addplot +[dashed, gray, mark=none] coordinates {(19.875,-0.20)(19.875,3.5)};
\addplot +[dashed, gray, mark=none] coordinates {(24.875,-0.20)(24.875,3.5)};
\addplot +[dashed, gray, mark=none] coordinates {(29.875,-0.20)(29.875,3.5)};
\addplot +[dashed, gray, mark=none] coordinates {(34.875,-0.20)(34.875,3.5)};
\addplot +[dashed, gray, mark=none] coordinates {(39.875,-0.20)(39.875,3.5)};
\addplot +[dashed, gray, mark=none] coordinates {(44.875,-0.20)(44.875,3.5)};
\addplot +[dashed, gray, mark=none] coordinates {(0,1)(60,1)};
\end{axis}
\end{tikzpicture}


==> jensFastVsFastNoisyVariousDeph_2.tikz <==
\begin{tikzpicture}%[xscale=2,yscale=1]
\begin{axis}[scatter/classes={%
		a={mark=diamond*,blue,style={solid, fill=blue}},%
		b={mark=square*,red,style={solid, fill=red}},%
		c={mark=triangle*,black!30!green,style={solid, fill=black!30!green}},%
		d={mark=x,black,style={solid, fill=black, scale=2}},%
		g={mark=*,violet,style={solid, fill=violet}}},%
        xticklabels={,,},%
        ymin=-0.2,ymax=3.5,xmin=-1,xmax=50,xmajorticks=false,xlabel={Independent trial 4-tuples},ylabel={Scaled averages}]
\addplot [scatter,only marks,%
		scatter src=explicit symbolic]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x =x, y =y, y error =ey, meta=label]{
 x  y   ey            label
1.25	2.375	1.76463E-16	a
6.25	0.073223305	4.00828E-17	a
11.25	1.957106781	2.77848E-16	a
16.25	2.082106781	1.97292E-16	a
21.25	3.25	1.13906E-16	a
26.25	0.375	5.87061E-17	a
31.25	0.25	1.18144E-16	a
36.25	0.25	2.96963E-17	a
41.25	2.125	3.94584E-16	a
46.25	0.167893219	8.8289E-17	a

2	1.743812691	0.436145247	b
7	0.796254795	0.379463473	b
12	1.224817425	0.385410308	b
17	1.471103236	0.403296402	b
22	1.908536585	0.721194808	b
27	0.762538715	0.280218192	b
32	0.570211699	0.295027146	b
37	0.668818851	0.338733617	b
42	1.559712764	0.403110086	b
47	0.691132141	0.326317615	b

3.5	2.30517767	0.156127477	g
8.5	0.190900974	0.200497608	g
13.5	1.896751442	0.134958641	g
18.5	1.981218434	0.225593203	g
23.5	2.65	0.615587011	g
28.5	0.570710678	0.239387017	g
33.5	0.30517767	0.085331027	g
38.5	0.25	9.0051E-18	g
43.5	1.728661165	0.326873845	g
48.5	0.387347584	0.289686443	g

2.75	1.835355339	0.444748685	d
7.75	0.628661165	0.349527591	d
12.75	1.332842712	0.388360512	d
17.75	1.569216495	0.414661425	d
22.75	2.15	0.666885929	d
27.75	0.590533009	0.222007803	d
32.75	0.575	0.339896791	d
37.75	0.575	0.341139861	d
42.75	1.65517767	0.398385774	d
47.75	0.704657288	0.317451693	d

 };
\addplot +[dashed, gray, mark=none] coordinates {(4.875,-0.20)(4.875,3.5)};
\addplot +[dashed, gray, mark=none] coordinates {(9.875,-0.20)(9.875,3.5)};
\addplot +[dashed, gray, mark=none] coordinates {(14.875,-0.20)(14.875,3.5)};
\addplot +[dashed, gray, mark=none] coordinates {(19.875,-0.20)(19.875,3.5)};
\addplot +[dashed, gray, mark=none] coordinates {(24.875,-0.20)(24.875,3.5)};
\addplot +[dashed, gray, mark=none] coordinates {(29.875,-0.20)(29.875,3.5)};
\addplot +[dashed, gray, mark=none] coordinates {(34.875,-0.20)(34.875,3.5)};
\addplot +[dashed, gray, mark=none] coordinates {(39.875,-0.20)(39.875,3.5)};
\addplot +[dashed, gray, mark=none] coordinates {(44.875,-0.20)(44.875,3.5)};
\addplot +[dashed, gray, mark=none] coordinates {(0,1)(60,1)};
\end{axis}
\end{tikzpicture}


==> jensFastVsFastNoisyVariousTimeBased_1.tikz <==
\begin{tikzpicture}%[xscale=2,yscale=1]
\begin{axis}[scatter/classes={%
		a={mark=diamond*,blue,style={solid, fill=blue}},%
		b={mark=square*,red,style={solid, fill=red}},%
		c={mark=triangle*,black!30!green,style={solid, fill=black!30!green}},%
		d={mark=x,black,style={solid, fill=black, scale=2}},%
		g={mark=*,violet,style={solid, fill=violet}}},%
        xticklabels={,,},%
        ymin=-0.2,ymax=3.5,xmin=-1,xmax=50,xmajorticks=false,xlabel={Independent trial 4-tuples},ylabel={Scaled averages}]
\addplot [scatter,only marks,%
		scatter src=explicit symbolic]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x =x, y =y, y error =ey, meta=label]{
 x  y   ey            label
1.25	2.935660172	4.55626E-16	a
6.25	0.146446609	1.42383E-17	a
11.25	2.633883476	4.55626E-16	a
16.25	2.082106781	4.55626E-16	a
21.25	0.5	1.13906E-16	a
26.25	2	1.97292E-16	a
31.25	0.146446609	7.27409E-17	a
36.25	2.25	8.82316E-17	a
41.25	0.042893219	2.67798E-17	a
46.25	0.292893219	1.56362E-16	a
2	2.23916385	0.536232902	b
7	0.622182645	0.257934182	b
12	1.835694048	0.534462135	b
17	1.456255499	0.412787728	b
22	0.745381955	0.228042062	b
27	1.414634146	0.432660516	b
32	0.569957854	0.34649924	b
37	1.654531377	0.389635479	b
42	0.317970648	0.274970182	b
47	0.57536823	0.305346754	b
2.75	2.839949494	0.149199148	d
7.75	0.146446609	1.42383E-17	d
12.75	2.321437364	0.3876011	d
17.75	1.858363094	0.288535375	d
22.75	0.51767767	0.039528471	d
27.75	1.85	0.244680242	d
32.75	0.231801948	0.19086034	d
37.75	2.010355339	0.273553496	d
42.75	0.067893219	0.055901699	d
47.75	0.288603897	0.006601127	d
3.5	1.866941738	0.626336101	g
8.5	0.909466991	0.32701056	g
13.5	1.1	0.499644849	g
18.5	1.366421356	0.415967145	g
23.5	0.86767767	0.259766327	g
28.5	1.25	0.483272833	g
33.5	0.590900974	0.322752289	g
38.5	1.531066017	0.352862936	g
43.5	0.531801948	0.352845683	g
48.5	0.854289322	0.330974796	g
 };
\addplot +[dashed, gray, mark=none] coordinates {(4.875,-0.20)(4.875,3.5)};
\addplot +[dashed, gray, mark=none] coordinates {(9.875,-0.20)(9.875,3.5)};
\addplot +[dashed, gray, mark=none] coordinates {(14.875,-0.20)(14.875,3.5)};
\addplot +[dashed, gray, mark=none] coordinates {(19.875,-0.20)(19.875,3.5)};
\addplot +[dashed, gray, mark=none] coordinates {(24.875,-0.20)(24.875,3.5)};
\addplot +[dashed, gray, mark=none] coordinates {(29.875,-0.20)(29.875,3.5)};
\addplot +[dashed, gray, mark=none] coordinates {(34.875,-0.20)(34.875,3.5)};
\addplot +[dashed, gray, mark=none] coordinates {(39.875,-0.20)(39.875,3.5)};
\addplot +[dashed, gray, mark=none] coordinates {(44.875,-0.20)(44.875,3.5)};
\addplot +[dashed, gray, mark=none] coordinates {(0,1)(60,1)};
\end{axis}
\end{tikzpicture}


==> jensFastVsFastNoisyVariousTimeBased_2.tikz <==
\begin{tikzpicture}%[xscale=2,yscale=1]
\begin{axis}[scatter/classes={%
		a={mark=diamond*,blue,style={solid, fill=blue}},%
		b={mark=square*,red,style={solid, fill=red}},%
		c={mark=triangle*,black!30!green,style={solid, fill=black!30!green}},%
		d={mark=x,black,style={solid, fill=black, scale=2}},%
		g={mark=*,violet,style={solid, fill=violet}}},%
        xticklabels={,,},%
        ymin=-0.2,ymax=3.5,xmin=-1,xmax=50,xmajorticks=false,xlabel={Independent trial 4-tuples},ylabel={Scaled averages}]
\addplot [scatter,only marks,%
		scatter src=explicit symbolic]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x =x, y =y, y error =ey, meta=label]{
 x  y   ey            label
1.25	0.5	6.49367E-17	a
6.25	0.042893219	6.14478E-17	a
11.25	1.957106781	2.45626E-16	a
16.25	2.582106781	3.56584E-16	a
21.25	2.560660172	4.58465E-16	a
26.25	0.292893219	7.87624E-17	a
31.25	2.457106781	3.56584E-16	a
36.25	2	2.84766E-16	a
41.25	7.57228E-16	1.78351E-16	a
46.25	3.289213562	8.32375E-16	a
2	0.695121951	0.200608829	b
7	0.556462711	0.378788502	b
12	1.558344771	0.32618473	b
17	2.023149174	0.436594858	b
22	1.941519286	0.483593472	b
27	0.603330342	0.268663131	b
32	1.798062506	0.503501142	b
37	1.543729103	0.398267382	b
42	0.487804878	0.389261339	b
47	2.240030531	0.703367018	b
2.75	0.5	3.60204E-17	d
7.75	0.269669914	0.299118744	d
12.75	1.871751442	0.19086034	d
17.75	2.471751442	0.24676204	d
22.75	2.454594155	0.237170825	d
27.75	0.398959236	0.173015059	d
32.75	2.457106781	3.49231E-16	d
37.75	1.814644661	0.286243399	d
42.75	0.15	0.244680242	d
47.75	3.108147545	0.311160587	d
3.5	0.75	0.222130829	g
8.5	0.546446609	0.311583965	g
13.5	1.191421356	0.334765379	g
18.5	1.374632034	0.52343633	g
23.5	1.048743687	0.548603761	g
28.5	0.61109127	0.268401702	g
33.5	1.276776695	0.472053293	g
38.5	1.3	0.432252363	g
43.5	0.7	0.400657355	g
48.5	1.719086399	0.761047643	g
 };
\addplot +[dashed, gray, mark=none] coordinates {(4.875,-0.20)(4.875,3.5)};
\addplot +[dashed, gray, mark=none] coordinates {(9.875,-0.20)(9.875,3.5)};
\addplot +[dashed, gray, mark=none] coordinates {(14.875,-0.20)(14.875,3.5)};
\addplot +[dashed, gray, mark=none] coordinates {(19.875,-0.20)(19.875,3.5)};
\addplot +[dashed, gray, mark=none] coordinates {(24.875,-0.20)(24.875,3.5)};
\addplot +[dashed, gray, mark=none] coordinates {(29.875,-0.20)(29.875,3.5)};
\addplot +[dashed, gray, mark=none] coordinates {(34.875,-0.20)(34.875,3.5)};
\addplot +[dashed, gray, mark=none] coordinates {(39.875,-0.20)(39.875,3.5)};
\addplot +[dashed, gray, mark=none] coordinates {(44.875,-0.20)(44.875,3.5)};
\addplot +[dashed, gray, mark=none] coordinates {(0,1)(60,1)};
\end{axis}
\end{tikzpicture}


==> jensFastVsFastNoisyVarious_1.tikz <==
\begin{tikzpicture}%[xscale=2,yscale=1]
\begin{axis}[scatter/classes={%
		a={mark=diamond*,blue,style={solid, fill=blue}},%
		b={mark=square*,red,style={solid, fill=red}},%
		c={mark=triangle*,black!30!green,style={solid, fill=black!30!green}},%
		d={mark=x,black,style={solid, fill=black, scale=2}},%
		g={mark=*,violet,style={solid, fill=violet}}},%
        xticklabels={,,},%
        ymin=0,ymax=3.25,xmin=-1,xmax=50,xmajorticks=false,xlabel={Independent trial 4-tuples},ylabel={Scaled averages}]
\addplot [scatter,only marks,%
		scatter src=explicit symbolic]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x =x, y =y, y error =ey, meta=label]{
 x  y   ey            label
1.25	2.457106781	2.27813E-16	a
6.25	3	6.83439E-16	a
11.25	0.146446609	1.42383E-17	a
16.25	2.332106781	2.27813E-16	a
21.25	2.133883476	2.27813E-16	a
26.25	1.728553391	2.27813E-16	a
31.25	0.625	5.69532E-17	a
36.25	1.625	0	a
41.25	0.083946609	7.11915E-18	a
46.25	2.25	4.55626E-16	a
2	1.68953208	0.487659181	b
7	1.729508197	0.662340815	b
12	0.663334125	0.309476309	b
17	1.001714481	0.451489239	b
22	1.225990523	0.37387204	b
27	1.247205064	0.321060551	b
32	0.697124556	0.26035481	b
37	1.025526168	0.343573871	b
42	0.588168488	0.277846162	b
47	1.49695122	0.416103532	b
2.75	1.803553391	0.477890847	d
7.75	2.85	0.335410197	d
12.75	0.75732233	0.293587259	d
17.75	1.582106781	2.27813E-16	d
22.75	1.249003878	0.353239391	d
27.75	1.296599026	0.322522052	d
32.75	0.74267767	0.335438959	d
37.75	1.014644661	0.37592327	d
42.75	0.779029131	0.254464153	d
47.75	1.8125	0.434198066	d
3.5	2.336396103	0.269917282	g
8.5	2.9	0.223606798	g
13.5	0.146446609	1.42383E-17	g
18.5	1.582106781	2.27813E-16	g
23.5	2.133883476	0	g
28.5	1.710875721	0.039528471	g
33.5	0.721966991	0.174691735	g
38.5	1.577144661	0.107007791	g
43.5	0.137607775	0.119990013	g
48.5	2.25	0	g
 };
\addplot +[dashed, gray, mark=none] coordinates {(4.875,0)(4.875,3.25)};
\addplot +[dashed, gray, mark=none] coordinates {(9.875,0)(9.875,3.25)};
\addplot +[dashed, gray, mark=none] coordinates {(14.875,0)(14.875,3.25)};
\addplot +[dashed, gray, mark=none] coordinates {(19.875,0)(19.875,3.25)};
\addplot +[dashed, gray, mark=none] coordinates {(24.875,0)(24.875,3.25)};
\addplot +[dashed, gray, mark=none] coordinates {(29.875,0)(29.875,3.25)};
\addplot +[dashed, gray, mark=none] coordinates {(34.875,0)(34.875,3.25)};
\addplot +[dashed, gray, mark=none] coordinates {(39.875,0)(39.875,3.25)};
\addplot +[dashed, gray, mark=none] coordinates {(44.875,0)(44.875,3.25)};
\addplot +[dashed, gray, mark=none] coordinates {(0,1)(60,1)};
\end{axis}

\end{tikzpicture}


==> jensFastVsFastNoisyVarious_2.tikz <==
\begin{tikzpicture}%[xscale=2,yscale=1]
\begin{axis}[scatter/classes={%
		a={mark=diamond*,blue,style={solid, fill=blue}},%
		b={mark=square*,red,style={solid, fill=red}},%
		c={mark=triangle*,black!30!green,style={solid, fill=black!30!green}},%
		d={mark=x,black,style={solid, fill=black, scale=2}},%
		g={mark=*,violet,style={solid, fill=violet}}},%
        xticklabels={,,},%
        ymin=0,ymax=3.25,xmin=-1,xmax=50,xmajorticks=false,xlabel={Independent trial 4-tuples},ylabel={Scaled averages}]
\addplot [scatter,only marks,%
		scatter src=explicit symbolic]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x =x, y =y, y error =ey, meta=label]{
 x  y   ey            label
1.25	2.457106781	2.44302E-16	a
6.25	2.25	1.83669E-16	a
11.25	2.457106781	3.18123E-16	a
16.25	0.042893219	6.62885E-17	a
21.25	3.52786E-16	3.66113E-17	a
26.25	2.125	1.90602E-16	a
31.25	2	0	a
36.25	0.292893219	6.64793E-17	a
41.25	0.271446609	1.95122E-16	a
46.25	0.042893219	1.53778E-16	a
2	1.266020835	0.499527936	b
7	1.435019181	0.431592913	b
12	1.784387868	0.425878034	b
17	0.748139716	0.381395992	b
22	0.609756098	0.423940573	b
27	1.064457731	0.408774413	b
32	1.299826664	0.445913829	b
37	0.982753493	0.321012119	b
42	0.801575423	0.363457315	b
47	0.755589871	0.483132699	b
2.75	1.091421356	0.504727875	d
7.75	1.7	0.388146744	d
12.75	1.700520382	0.421426278	d
17.75	0.460202923	0.274998695	d
22.75	0.55	0.465239044	d
27.75	1.156066017	0.406283507	d
32.75	1.3	0.447213595	d
37.75	1	0.324442842	d
42.75	0.626624279	0.266347263	d
47.75	0.733946609	0.449418323	d
3.5	2.457106781	5.09405E-17	g
8.5	2.15	0.223606798	g
13.5	2.371751442	0.19086034	g
18.5	0.103248558	0.134958641	g
23.5	0.05	0.111803399	g
28.5	2.00517767	0.187185361	g
33.5	1.8	0.307793506	g
38.5	0.292893219	2.0136E-17	g
43.5	0.271446609	3.87324E-17	g
48.5	0.136459236	0.163588646	g
 };
\addplot +[dashed, gray, mark=none] coordinates {(4.875,0)(4.875,3.25)};
\addplot +[dashed, gray, mark=none] coordinates {(9.875,0)(9.875,3.25)};
\addplot +[dashed, gray, mark=none] coordinates {(14.875,0)(14.875,3.25)};
\addplot +[dashed, gray, mark=none] coordinates {(19.875,0)(19.875,3.25)};
\addplot +[dashed, gray, mark=none] coordinates {(24.875,0)(24.875,3.25)};
\addplot +[dashed, gray, mark=none] coordinates {(29.875,0)(29.875,3.25)};
\addplot +[dashed, gray, mark=none] coordinates {(34.875,0)(34.875,3.25)};
\addplot +[dashed, gray, mark=none] coordinates {(39.875,0)(39.875,3.25)};
\addplot +[dashed, gray, mark=none] coordinates {(44.875,0)(44.875,3.25)};
\addplot +[dashed, gray, mark=none] coordinates {(0,1)(60,1)};
\end{axis}

\end{tikzpicture}

